Robustness Starts with the Objective: Designing and Certifying Robust LLM-Generated Heuristics

LLMs are increasingly used to design heuristics for computer systems. However, most synthesis frameworks evaluate candidates by their average performance, which can mask severe regressions on specific workloads. Even adding adversarial training inputs doesn't eliminate these regressions, and percentile objectives (e.g., optimizing for the 95th percentile) overlook how severe regressions can be beyond the selected threshold. We present TAILOR, a framework that guides LLM synthesis using the Conditional Value at Risk (CVaR) of the cost difference between each candidate and an existing baseline on the same workload. This paired CVaR measures the average difference over the worst fraction of workloads. We show that a negative paired CVaR guarantees improvements in both average performance and tail optimality gap relative to the unknown optimum, without ever computing that optimum. We find that TAILOR achieves the best mean--tail trade-off among the synthesis objectives we evaluate across three case studies: Azure GPU batch admission, Azure VM packing, and server placement. Tested across seven diverse optimization benchmarks, TAILOR produces heuristics that are certified with 99% confidence to improve both average performance and tail optimality gaps over the baseline in six of them. On these six benchmarks, TAILOR also outperforms known robust, human-designed alternatives in the tail while achieving better or comparable average-performance improvement over the baseline.

==> figs/arch_icons.tex <==

\begin{tikzpicture}[
  font=\small,
  ic/.style={inner sep=0pt, outer sep=1pt},
  lab/.style={font=\scriptsize, text=black!75, align=center, inner sep=0pt},
  flow/.style={->, >=stealth, line width=0.8pt, draw=black!55},
  faint/.style={line width=0.6pt, draw=black!25, dashed},
  loop/.style={->, >=stealth, line width=0.7pt, draw=set2orange!80!black},
  keep/.style={->, >=stealth, line width=0.8pt, draw=set2gray, dashed},
  note/.style={font=\scriptsize\itshape, text=black!60, align=center, inner sep=1pt},
  sidenote/.style={note, anchor=west, align=flush left},
  phase/.style={font=\scriptsize\scshape, text=black!50, anchor=north west, inner sep=1pt},
  panel/.style={font=\small\bfseries, anchor=north west, inner sep=1pt},
  panelbox/.style={draw=black!12, fill=black!2, rounded corners=4pt, line width=0.5pt},
  divider/.style={draw=black!15, dashed, line width=0.5pt},
  snapshot/.style={draw=black!18, fill=white, rounded corners=3pt, line width=0.5pt},
  io/.style={font=\small, inner sep=1pt},
  box/.style={draw=set2gray!60, fill=white, rounded corners=2pt, inner sep=2pt, font=\scriptsize, minimum height=5mm},
  cond/.style={diamond, draw=set2gray!70, fill=white, aspect=2.6, inner sep=0pt, font=\scriptsize, minimum width=12mm},
  condnew/.style={cond, draw=set2orange!90!black, line width=0.9pt, fill=set2orange!12},
  yes/.style={font=\tiny, text=black!60, above=-1pt},
  no/.style={font=\tiny, text=black!60, right=-1pt},
]

\newcommand{\picon}[4]{%
  \node[ic] (#1) at #4 {\includegraphics[height=6.5mm]{figs/icons/#2}};
  \node[lab, anchor=north] at ($(#1.south)+(0,-0.8mm)$) {#3};}

\newcommand{\piconsmall}[4]{%
  \node[ic] (#1) at #4 {\includegraphics[height=5mm]{figs/icons/#2}};
  \node[lab, anchor=north] at ($(#1.south)+(0,-0.6mm)$) {#3};}

\newcommand{\piconside}[4]{%
  \node[ic] (#1) at #4 {\includegraphics[height=5mm]{figs/icons/#2}};
  \node[lab, anchor=west] (#1l) at ($(#1.east)+(0.5mm,0)$) {#3};}

\newcommand{\handoff}[2][2.8]{%
  \draw[loop] (#2.north east)
    to[out=60,in=120,looseness=#1] (#2.north west);}

\newcommand{\panelbg}[2]{%
  \fill[panelbox] (-0.15,#1) rectangle (13.65,#2);}

\begin{scope}[yshift=-3.03cm]
\panelbg{2.03}{-4.85}

\node[panel] at (0,1.95)
  {(a) Robusta (Routed Specialists)~\cite{karimi2025robusta}};
\node[phase] at (0,1.53) {synthesis};

\picon{bD}{data.png}{input samples}{(1.5,0)}
\picon{bA}{agent.png}{coding agent}{(3.8,0)}

\picon{bR}{router.png}{router\\(input features)}{(5.6,0)}

\piconside{bA1}{agent.png}{agent 1}{(7.5,1.05)}
\piconside{bA2}{agent.png}{agent 2}{(7.5,0)}
\piconside{bAK}{agent.png}{agent $K$}{(7.5,-1.5)}

\piconside{bS1}{candidate.png}{$H'_1$}{(9.6,1.05)}
\piconside{bS2}{candidate.png}{$H'_2$}{(9.6,0)}
\piconside{bSK}{candidate.png}{$H'_K$}{(9.6,-1.5)}

\node[lab] at (7.5,-0.56) {$\vdots$};
\node[lab] at (9.6,-0.56) {$\vdots$};

\draw[flow] (bD.east) -- (bA.west);
\draw[flow] (bA.east) -- (bR.west);

\draw[flow] (bR.east) -- (bA1.west);
\draw[flow] (bR.east) -- (bA2.west);
\draw[flow] (bR.east) -- (bAK.west);

\draw[flow] (bA1l.east) -- (bS1.west);
\draw[flow] (bA2l.east) -- (bS2.west);
\draw[flow] (bAKl.east) -- (bSK.west);

\handoff[4]{bA}
\handoff{bA1}
\handoff{bA2}
\handoff{bAK}

\node[sidenote, text width=31mm] at (10.4,-0.1)
  {split inputs into regions; train a
   separate heuristic for each};

\draw[divider] (0,-2.28) -- (13.5,-2.28);

\node[phase] at (0,-2.36) {at deployment};
\node[io] (bi) at (1.2,-3.5) {instance $I$};

\picon{bo}{router.png}{router}{(2.8,-3.5)}

\piconside{bs1}{candidate.png}{$H'_1$}{(4.5,-2.75)}
\piconside{bs2}{candidate.png}{$H'_2$}{(4.5,-3.5)}
\piconside{bs0}{incumbent.png}{$H$}{(4.5,-4.25)}

\coordinate (bm) at (6.25,-3.5);
\node[io] (bv) at (7.75,-3.5) {$H'(I)$};

\draw[flow] (bi) -- (bo.west);

\draw[faint, ->, >=stealth] (bo.east) -- (bs1.west);
\draw[flow] (bo.east) -- (bs2.west);
\draw[faint, ->, >=stealth] (bo.east) -- (bs0.west);

\draw[faint] (bs1l.east) -- (bm);
\draw[faint] (bs0l.east) -- (bm);
\draw[line width=0.8pt, draw=black!55]
  (bs2l.east) -- (bm);

\draw[flow] (bm) -- (bv.west)
  node[note, midway, above=0.5mm] {solution};

\node[sidenote] at ($(bv.east)+(3mm,0)$)
  {only one heuristic runs};

\end{scope}

\begin{scope}[yshift=-10.06cm]
\panelbg{1.98}{-5.1}

\node[panel] at (0,1.90) {(b) Sequential repair};
\node[phase] at (0,1.48) {synthesis};

\fill[snapshot] (0.45,0.62) rectangle (1.7,-0.72);

\node[lab, anchor=south] at (1.075,0.67)
  {round 0};

\piconsmall{c0G}{candidate.png}{$H'$}{(1.075,0.1)}

\piconsmall{c1A}{agent.png}{coding agent}{(2.5,0)}
\handoff{c1A}

\fill[snapshot] (3.35,0.96) rectangle (7.05,-0.82);

\node[lab, anchor=south] at (5.2,1.01)
  {round 1};

\node[condnew] (c1c) at (4.53,0.45)
  {$I \in$ region 1?};

\node[ic] (c1r) at (6.25,0.45)
  {\includegraphics[height=5mm]{figs/icons/repair.png}};

\node[lab, anchor=west] at
  ($(c1r.east)+(0.5mm,0)$) {$R_1$};

\draw[flow, draw=set2orange!90!black]
  (c1c.east) -- (c1r.west)
  node[yes, midway] {yes};

\node[ic] (c1g) at (4.53,-0.46)
  {\includegraphics[height=5mm]{figs/icons/candidate.png}};

\draw[flow] (c1c.south) -- (c1g.north)
  node[no, midway] {no};

\draw[flow] (1.7,0) -- (c1A.west);
\draw[flow] (c1A.east) -- (3.35,0);

\piconsmall{c2A}{agent.png}{coding agent}{(7.9,0)}
\handoff{c2A}

\fill[snapshot] (8.75,1.46) rectangle (12.45,-1.38);

\node[lab, anchor=south] at (10.6,1.51)
  {round 2};

\node[condnew] (c2c) at (9.93,0.95)
  {$I \in$ region 2?};

\node[ic] (c2r) at (11.65,0.95)
  {\includegraphics[height=5mm]{figs/icons/repair.png}};

\node[lab, anchor=west] at
  ($(c2r.east)+(0.5mm,0)$) {$R_2$};

\draw[flow, draw=set2orange!90!black]
  (c2c.east) -- (c2r.west)
  node[yes, midway] {yes};

\node[cond] (c2c1) at (9.93,-0.12)
  {$I \in$ region 1?};

\node[ic] (c2r1) at (11.65,-0.12)
  {\includegraphics[height=5mm]{figs/icons/repair.png}};

\node[lab, anchor=west] at
  ($(c2r1.east)+(0.5mm,0)$) {$R_1$};

\draw[flow] (c2c.south) -- (c2c1.north)
  node[no, midway] {no};

\draw[flow] (c2c1.east) -- (c2r1.west)
  node[yes, midway] {yes};

\node[ic] (c2g) at (9.93,-1.03)
  {\includegraphics[height=5mm]{figs/icons/candidate.png}};

\draw[flow] (c2c1.south) -- (c2g.north)
  node[no, midway] {no};

\draw[flow] (7.05,0) -- (c2A.west);
\draw[flow] (c2A.east) -- (8.75,0);

\node[lab] at (13.0,0)
  {$\cdots$\\[1pt]round $D$};

\node[note, anchor=north west,
      text width=80mm, align=flush left]
      at (0.45,-1.0)
  {each round finds inputs where the current heuristic
   matches or is worse than $H$, generates a repair, and keeps it only
   if a small held-out set improves};

\draw[divider] (0,-2.3) -- (13.5,-2.3);

\node[phase] at (0,-2.38) {at deployment};
\node[io] (ci) at (1.15,-3.85) {instance $I$};

\picon{cg}{candidate.png}{Engram's H'}{(3.3,-3.25)}

\node[cond] (cw) at (3.3,-4.55)
  {match region};

\picon{cr}{repair.png}
  {selected\\repair $R_d$}{(6.2,-3.85)}

\node[box, align=center] (cc) at (8.25,-3.85)
  {choose better\\solution};

\node[io] (cv) at (9.65,-3.85) {$H'_r(I)$};

\draw[flow] (ci.east) -- (cg.west);
\draw[flow] (ci.east) -- (cw.west);

\draw[flow] (cg.east) -- (cr.west)
  node[note, pos=0.45, above=0.5mm] {solution};

\draw[flow] (cw.east) -- (cr.west)
  node[note, pos=0.42, above=0.3mm, sloped]
  {picks $R_r$};

\draw[flow] (cr.east) -- (cc.west)
  node[note, midway, above=0.5mm] {repaired};

\draw[flow] (cc.east) -- (cv);

\draw[keep] (cg.north) -- ++(0,3.5mm) -| (cc.north);

\node[note, anchor=south] at
  ($(cg.north)!0.5!(cc.north)+(1.5mm,3.6mm)$)
  {original H' solution};

\node[sidenote, text width=32.5mm]
  at (10.25,-3.9)
  {run at most one repair per instance;
   use its solution only if it beats the H'};

\end{scope}

\end{tikzpicture}



==> figs/pgf/azure_delta_cdf.tex <==
\definecolor{azpurple}{RGB}{117,112,179}
\definecolor{pctblue}{RGB}{31,120,180}   % 95th pct. of Delta
\definecolor{pctsky}{RGB}{86,180,233}    % 99th pct. of Delta
\definecolor{pctgold}{RGB}{230,171,2} 

\newcommand{\drcdfguides}{%
  \draw[black!60, line width=0.4pt] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
  \draw[black!75, line width=0.6pt, dash pattern=on 3pt off 2pt]
    (axis cs:\pgfkeysvalueof{/pgfplots/xmin},2.94444) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},2.94444);
}

\begin{tikzpicture}[
  muted/.style={line width=1.5pt},
  objMean/.style={muted, dashed,          color=dark2orange!55},
  objMeanH/.style={muted, dash dot,       color=dark2brown!55},
  objPctH/.style={muted, dotted,          color=dark2pink!55},
  objPct/.style={muted, densely dashed,   color=pctgold!75},
  objPtail/.style={muted, densely dotted, color=pctsky},
  objAttack/.style={muted, densely dashdotdotted, color=red!70!black!55},
  objRaise/.style={muted, dash dot dot,   color=azpurple!55},
  objZhou/.style={muted, loosely dashed,  color=set2gray},
  objOurs/.style={solid, line width=2.2pt, color=dark2green}]
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=8pt,
               yticklabels at=edge left, ylabels at=edge left},
  paperaxis, scale only axis, width=0.43\linewidth, height=0.26\linewidth,
  ymin=-9.2102, ymax=9.2102,
  ytick={-6.90675,-4.59512,-2.19722,0.00000,2.94444,4.59512,6.90675},
  yticklabels={0.001,0.01,0.1,0.5,0.95,0.99,0.999},
  ylabel={CDF}]

\nextgroupplot[xmin=-106, xmax=31, xtick={-100,-80,-60,-40,-20,0,20},
  legend to name=drcdflegend, legend columns=3, legend cell align=left,
  legend style={font=\scriptsize, draw=black!25, inner sep=1.5pt,
    nodes={inner sep=1pt}, /tikz/column sep=6pt}]
\drcdfguides
\node[font=\scriptsize\bfseries, anchor=north west] at (rel axis cs:0.01,0.97) {(a) Average objectives};
\node[font=\scriptsize, anchor=north west] at (axis cs:1.1,-3.89182) {regressions $\rightarrow$};
\node[font=\scriptsize, anchor=north east] at (axis cs:-1.1,-3.89182) {$\leftarrow$ improvements over FCFS};
\addlegendimage{objMeanH}  \addlegendentry{Mean $H'$}
\addlegendimage{objMean}   \addlegendentry{Mean $\Delta$}
\addlegendimage{objAttack} \addlegendentry{Mean $\Delta$ + attacker}
\addlegendimage{objPctH}   \addlegendentry{95th pct.\ of $H'$}
\addlegendimage{objPct}    \addlegendentry{95th pct.\ of $\Delta$}
\addlegendimage{objPtail}  \addlegendentry{99th pct.\ of $\Delta$}
\addlegendimage{objRaise}  \addlegendentry{RAISE~\cite{liu2026raise}}
\addlegendimage{objZhou}   \addlegendentry{Zhou et al.~\cite{zhou2008budget}}
\addlegendimage{objOurs}   \addlegendentry{Mean worst-5\% of $\Delta$ ($\CVaR(\Delta)$, ours)}
\addplot[objMeanH,  forget plot] table[x=x, y=y] {figs/data/azm_drcdf_avg_pprime.dat};
\addplot[objMean,   forget plot] table[x=x, y=y] {figs/data/azm_drcdf_mean.dat};
\addplot[objAttack, forget plot] table[x=x, y=y] {figs/data/azm_drcdf_mean_attackgap.dat};
\addplot[objRaise,  forget plot] table[x=x, y=y] {figs/data/azm_drcdf_raise.dat};
\addplot[objOurs,   forget plot] table[x=x, y=y] {figs/data/azm_drcdf_cvar.dat};
\betterH{0.85}{0.7}{0.6}

\nextgroupplot[xmin=-35, xmax=16, xtick={-30,-20,-10,0,10}]
\drcdfguides
\node[font=\scriptsize\bfseries, anchor=north west] at (rel axis cs:0.01,0.97) {(b) Tail objectives};
\node[font=\scriptsize, anchor=south west] at (axis cs:-34,2.94444) {worst 5\% of streams $\uparrow$};
\addplot[objPctH,  forget plot] table[x=x, y=y] {figs/data/azm_drcdf_p95_pprime.dat};
\addplot[objPct,   forget plot] table[x=x, y=y] {figs/data/azm_drcdf_p95_delta.dat};
\addplot[objPtail, forget plot] table[x=x, y=y] {figs/data/azm_drcdf_p99_delta.dat};
\addplot[objZhou,  forget plot] table[x=x, y=y] {figs/data/azm_drcdf_zhou.dat};
\addplot[objOurs,  forget plot] table[x=x, y=y] {figs/data/azm_drcdf_cvar.dat};
\end{groupplot}

\node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,3pt)$)
  {\pgfplotslegendfromname{drcdflegend}};
\node[anchor=north, font=\small] at ($(group c1r1.outer south)!0.5!(group c2r1.outer south)$)
  {$\Delta = H' - H$ (\% of FCFS average value per stream)};
\end{tikzpicture}



==> figs/pgf/captured_bars.tex <==

\definecolor{capsyn}{RGB}{94,79,162}
\definecolor{capctl}{RGB}{255,217,47}
\vspace{3pt}
\begin{tikzpicture}
\begin{axis}[paperaxis, xbar, scale only axis,
  width=0.63\linewidth, height=4.2cm, bar width=6pt,
  xmin=-112, xmax=112, ymin=-0.5, ymax=5.5, y dir=reverse,
  xtick={-100,-50,0,50,100},
  xticklabels={$-100$,$-50$,$0$,$+50$,$+100$},
  ytick={0,1,2,3,4,5},
  yticklabels={Server Placement,GPU Batch Admission,Online matching,VBP2D,TE MLU,Azure VM Packing},
  tick label style={font=\scriptsize}, yticklabel style={align=right},
  xlabel={Normalized paired-CVaR (\%); lower is better},
  label style={font=\scriptsize},
  axis x line*=bottom, axis y line*=left, y axis line style={draw=none},
  ymajorgrids=false, xmajorgrids=true, tick style={draw=none},
  clip=false,
  legend image code/.code={\draw[#1] (0pt,-0.6ex) rectangle (0.8em,0.6ex);},
  legend columns=2, legend cell align=left,
  legend style={font=\scriptsize, at={(0.35,1.04)}, anchor=south,
    draw=none, fill=none, /tikz/column sep=5pt}]
\draw[black!55, line width=0.6pt] (axis cs:0,-0.5) -- (axis cs:0,5.5);
\addplot[bar shift=3.5pt, fill=capsyn, draw=capsyn, line width=0.4pt]
  coordinates {(-96.45,0) (-79.19,1) (-99.55,2) (-30.17,3) (-66.01,4) (-53.2,5)};
\addlegendentry{\name}
\addplot[bar shift=-3.5pt, fill=capctl, draw=capctl!65!black, line width=0.4pt]
  coordinates {(-88.13,0) (-29.18,1) (-37.44,2) (-24.08,3) (97.55,4) (18.6,5)};
\addlegendentry{Human}
\foreach \x/\y/\v in {-96.45/0/-96.5,-79.19/1/-79.2,-99.55/2/-99.5,-66.01/4/-66.0,-53.2/5/-53.2}{
  \edef\temp{\noexpand\node[font=\noexpand\scriptsize, text=white, anchor=west,
    xshift=2pt, yshift=3.5pt, inner sep=0pt] at (axis cs:\x,\y) {$\v$};}\temp
}
\foreach \x/\y/\v in {-88.13/0/-88.1,-37.44/2/-37.4}{
  \edef\temp{\noexpand\node[font=\noexpand\scriptsize, anchor=west,
    xshift=2pt, yshift=-3.5pt, inner sep=0pt] at (axis cs:\x,\y) {$\v$};}\temp
}
\node[font=\scriptsize, anchor=east, xshift=-2pt, yshift=3.5pt, inner sep=0pt]
  at (axis cs:-30.17,3) {$-30.2$};
\node[font=\scriptsize, anchor=east, xshift=-2pt, yshift=-3.5pt, inner sep=0pt]
  at (axis cs:-24.08,3) {$-24.1$};
\node[font=\scriptsize, anchor=east, xshift=-2pt, yshift=-3.5pt, inner sep=0pt]
  at (axis cs:-29.18,1) {$-29.2$};
\node[font=\scriptsize, anchor=east, xshift=-2pt, yshift=-3.5pt, inner sep=0pt]
  at (axis cs:97.55,4) {$+97.6$};
\node[font=\scriptsize, anchor=west, xshift=2pt, yshift=-3.5pt, inner sep=0pt]
  at (axis cs:18.6,5) {$+18.6$};
\node[font=\scriptsize, text=rejline, anchor=west, xshift=2pt, yshift=5pt, inner sep=0pt]
  at (axis cs:0,4) {positive certificate};
\node[font=\scriptsize, text=rejline, anchor=west, xshift=2pt, yshift=5pt, inner sep=0pt]
  at (axis cs:0,5) {positive certificate};
\betterH{0.80}{0.93}{0.63}
\end{axis}
\end{tikzpicture}\par


==> figs/pgf/cert_ratio_to_best.tex <==

\begin{tikzpicture}
\begin{axis}[barplot/axis, width=\linewidth, height=0.6\linewidth,
  set layers,
  bar width=7pt,
  cycle list={
    {bar shift=-2*\pgfplotbarwidth, draw=cGen!60!black, fill=cGen},
    {bar shift=-1*\pgfplotbarwidth, draw=cGenAdv!80!black, fill=cGenAdv!60,
     postaction={pattern={Lines[angle=45,distance=3pt]}, pattern color=cGenAdv!80!black}},
    {bar shift=0*\pgfplotbarwidth, draw=cRouted!80!black, fill=cRouted!45,
     postaction={pattern={Dots[distance=3pt]}, pattern color=cRouted!90!black}},
    {bar shift=+1*\pgfplotbarwidth, draw=cRepair!90!black, fill=cRepair!55,
     postaction={pattern={Hatch[angle=0,distance=3pt]}, pattern color=cRepair!95!black},
     postaction={pattern={Hatch[angle=90,distance=3pt]}, pattern color=cRepair!95!black}},
    {bar shift=+2*\pgfplotbarwidth, draw=cEvo!80!black, fill=cEvo!70,
     postaction={pattern={Hatch[angle=45,distance=3pt]}, pattern color=cEvo!80!black}}},
  xtick={0.1,1,2}, xticklabels={GPT-4o-mini, Sonnet 5.5, Opus 5},
  xmin=-0.3, xmax=2.55,
  xticklabel style={font=\scriptsize},
  ymin=0, ymax=118, ytick={0,50,100}, yticklabel={\pgfmathprintnumber{\tick}\%},
  ylabel={Tail improvement (\% of best harness)},
  ylabel style={align=center, font=\scriptsize},
  extra y ticks={100}, extra y tick labels={},
  extra y tick style={grid=major, grid style={black, dashed, line width=0.5pt}},
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={line width=0.5pt, black},
  error bars/error mark options={rotate=90, mark size=1.5pt, line width=0.5pt},
  legend columns=3,
  legend style={at={(0.5,1.03)}, anchor=south, draw=none, fill=none,
                font=\scriptsize, column sep=6pt},
]
\legend{Engram\cite{karimi2026engram}, Engram + Adv, Robusta\cite{karimi2025robusta}, Sequential repair, ShinkaEvolve}

\begin{pgfonlayer}{axis background}
  \filldraw[fill=set2gray!15, draw=set2gray, dashed, line width=0.6pt]
    ([xshift=-18pt]axis cs:1,68.3) rectangle ([xshift=11pt]axis cs:1,84.8);
  \filldraw[fill=set2gray!15, draw=set2gray, dashed, line width=0.6pt]
    ([xshift=-18pt]axis cs:2,79.4) rectangle ([xshift=11pt]axis cs:2,85.7);
\end{pgfonlayer}

\node[font=\tiny, set2gray, anchor=south, inner sep=1pt]
  at ([xshift=-3.5pt]axis cs:1,102) {spread 17\%};
\node[font=\tiny, set2gray, anchor=south, inner sep=1pt]
  at ([xshift=-3.5pt]axis cs:2,102) {spread 6\%};

\addplot coordinates {(1,68.3) +- (0,12.3) (2,85.6) +- (0,11.8)};
\addplot coordinates {(1,69.1) +- (0,14.4) (2,81.0) +- (0, 7.5)};
\addplot coordinates {(1,73.9) +- (0,13.4) (2,79.4) +- (0,13.4)};
\addplot coordinates {(1,84.8) +- (0,12.6) (2,85.7) +- (0, 6.6)};
\addplot coordinates {(1,54.5) +- (0,14.6) (2,16.6) +- (0, 6.1)};

\node[font=\tiny, set2gray, align=center, anchor=south] at (axis cs:0.1,4)
  {0 of 150 runs\\certify};
\betterV{0.985}{0.12}{0.5}
\end{axis}
\end{tikzpicture}

==> figs/pgf/intro_real.tex <==

\begin{figure}[t]
\centering
\def\fsmark{\fontsize{8}{9.6}\selectfont}%
\def\fstag{\fontsize{7}{8.4}\selectfont}%
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=0.86\linewidth,
    height=3.0cm,
    xmin=0, xmax=760,
    ymin=0, ymax=1.28,
    axis lines=left,
    axis line style={black!55, line width=0.8pt},
    ylabel={Probability mass},
    ylabel style={font=\fsmark},
    xtick=\empty, ytick=\empty,
    clip=false,
    legend columns=2,
    legend cell align=left,
    legend style={at={(0.0,1.03)}, anchor=south west, draw=black!25,
                  fill=white, font=\fstag, inner sep=2pt, row sep=-1pt},
]
\addplot[draw=none, fill=softcoral!25, restrict x to domain=496:760, forget plot]
    table[x=x, y=y] {figs/data/intro_real_h.dat} \closedcycle;
\addplot[draw=none, pattern={Lines[angle=45, distance=2.2pt, line width=0.5pt]},
    pattern color=tealblue!80, restrict x to domain=423:760, forget plot]
    table[x=x, y=y] {figs/data/intro_real_hprime.dat} \closedcycle;

\addplot[softcoral, solid, line width=1.6pt, smooth, name path=hcurve]
    table[x=x, y=y] {figs/data/intro_real_h.dat};
\addlegendentry{$H-\OPT$ (baseline)}
\addplot[tealblue, dashed, line width=1.6pt, smooth, name path=hpcurve]
    table[x=x, y=y] {figs/data/intro_real_hprime.dat};
\addlegendentry{$H'-\OPT$ (candidate)}

\draw[-{Latex[length=1.8mm]}, black!45, line width=0.8pt]
     (axis cs:130,-0.10) -- (axis cs:20,-0.10);
\node[font=\fstag, text=black!55, anchor=west] at (axis cs:138,-0.10) {better};

\node[font=\fsmark, text=black!70, anchor=north] at (axis cs:290,-0.20) {Optimality gap};

\path[name path=vhp] (axis cs:423,0) -- (axis cs:423,1.28);
\path[name path=vh]  (axis cs:496,0) -- (axis cs:496,1.28);
\path[name intersections={of=hpcurve and vhp, by=hpTop}];
\path[name intersections={of=hcurve and vh,  by=hTop}];
\draw[tealblue!90!black,  densely dotted, line width=1.1pt] (axis cs:423,0) -- (hpTop);
\draw[softcoral!90!black, densely dotted, line width=1.1pt] (axis cs:496,0) -- (hTop);
\node[font=\fstag, text=softcoral!90!black, anchor=north, align=center] (varlab)
     at (axis cs:590,-0.10) {worst-5\% cutoff};
\draw[-{Latex[length=1.4mm]}, softcoral!85!black, line width=0.6pt]
     (varlab.north) -- (axis cs:496,0.0);

\draw[tealblue!90!black,  line width=1.3pt] (axis cs:462,0) -- (axis cs:462,0.52);
\draw[softcoral!90!black, line width=1.3pt] (axis cs:537,0) -- (axis cs:537,0.52);
\node[font=\fstag, text=softcoral!90!black, anchor=south, align=center] (cvarlab)
     at (axis cs:640,0.62) {average of \\ worst 5\%};
\draw[-{Latex[length=1.4mm]}, softcoral!85!black, line width=0.6pt]
     (cvarlab.south) -- (axis cs:539,0.50);

\draw[-{Latex[length=1.6mm]}, black!70, line width=0.9pt]
     (axis cs:537,0.84) -- (axis cs:462,0.84);
\node[font=\fstag, text=black!75, anchor=south, align=center] at (axis cs:500,0.9)
     {$H'$ lowers the worst-5\% \\ average by 14\%};
\end{axis}
\end{tikzpicture}
\caption{\textbf{Goal: improve tail optimality gaps while
preserving average performance.}
Distributions of optimality gaps $H-\OPT$ and
$H'-\OPT$ for GPU batch admission (\autoref{sec:motivation}),
where $H$ and $H'$ denote the baseline and candidate
performance, expressed as costs to minimize.
The shaded regions are the worst 5\% of each
distribution, starting at its 95th-percentile cutoff.
$H'$ reduces the tail optimality gap
by 14\% while preserving average performance.}
\vspace{-5 pt}
\label{fig:motivation-tail}
\label{fig:motivation}
\end{figure}

==> figs/pgf/latency_cvar.tex <==
\begin{tikzpicture}
\begin{axis}[
  paperaxis,
  width=\linewidth,
  height=0.5\linewidth,
  xmin=3.6, xmax=7.6,
  ymin=-31, ymax=1.5,
  xtick={4,4.5,5,5.5,6,6.5,7,7.5},
  ytick={0,-5,-10,-15,-20,-25,-30},
  xlabel={Candidate p95 latency in isolation (ms)},
  ylabel={$\mathrm{CVaR}_{0.95}(\Delta)$ (service cost)},
  tick label style={font=\small},
  label style={font=\small},
  xlabel style={yshift=2pt},
  extra x ticks={5},
  extra x tick labels={},
  extra x tick style={
    grid=major,
    grid style={softcoral, solid, line width=0.8pt}
  },
  extra y ticks={0}, extra y tick labels={},
  extra y tick style={grid=major, grid style={black, solid, line width=0.5pt}},
  legend style={
    at={(0.5,1.03)}, anchor=south,
    font=\footnotesize,
    draw=black, fill=white,
    /tikz/every even column/.append style={column sep=6pt},
  },
  legend columns=2,
  legend cell align=left,
]
\node[font=\footnotesize, softcoral, rotate=90, anchor=south]
  at (axis cs:5,-10) {5 ms cutoff};

\addplot[only marks, mark=*, mark size=2.4pt, color=cGen, mark options={fill=cGen}] coordinates {
  (6.267,-19.13) (6.107,-28.29) (6.769,-19.09) (7.341,-27.98) (6.023,-28.16)
};
\addlegendentry{Engram~\cite{karimi2026engram}}

\addplot[only marks, mark=square*, mark size=2.2pt, color=cGenAdv, mark options={fill=cGenAdv}] coordinates {
  (4.846,-27.84) (5.612,-28.15) (6.127,-22.68) (6.527,-27.85) (4.972,-27.62)
};
\addlegendentry{Engram + Adversarial Samples}

\addplot[only marks, mark=triangle*, mark size=2.8pt, color=cRouted, mark options={fill=cRouted}] coordinates {
  (6.541,-2.45) (3.865,0.00) (6.256,-0.08) (5.460,-9.37) (5.650,-10.75)
};
\addlegendentry{Robusta~\cite{karimi2025robusta}}

\addplot[only marks, mark=diamond*, mark size=2.8pt, color=cRepair, mark options={fill=cRepair}] coordinates {
  (4.935,-27.86) (5.593,-28.16) (6.094,-23.19) (6.460,-27.85) (5.591,-27.57)
};
\addlegendentry{Sequential repair}

\betterD{0.24}{0.54}{0.06}{0.32}

\end{axis}
\end{tikzpicture}

==> figs/pgf/maxgap_vs_cvar.tex <==
\begin{tikzpicture}
\definecolor{maxgapred}{RGB}{170,30,45}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=17pt}, barplot/axis, scale only axis, width=0.215\linewidth, height=0.30\linewidth,
  /pgf/bar width=7pt, enlarge x limits=0.7, symbolic x coords={CVaR,max-gap}, xtick={CVaR,max-gap},
  xticklabel style={font=\tiny, rotate=40, anchor=east}, yticklabel style={font=\scriptsize}, ylabel style={font=\scriptsize, yshift=-2pt},
  title style={font=\scriptsize, align=center, yshift=-1pt},
  error bars/y dir=both, error bars/y explicit, error bars/error bar style={line width=0.6pt, black},
  error bars/error mark options={rotate=90, mark size=1.8pt, line width=0.6pt, black}]
\nextgroupplot[title={TE MLU\\{\tiny (MLU, \% pts)}}, ymin=-1.475, ymax=0.082, ylabel={Mean worst-5\% of $\Delta$}, legend to name=maxgaplegend, legend columns=2, legend style={font=\scriptsize, /tikz/column sep=3pt}]
\addplot[draw=dark2green!70!black, fill=dark2green!85] coordinates {(CVaR,-0.8967) +- (0,0.0062)};
\addlegendentry{CVaR (\name)}
\addplot[draw=maxgapred!80!black, fill=maxgapred!65, postaction={pattern={Lines[angle=45,distance=2.5pt]}, pattern color=maxgapred!80!black}] coordinates {(max-gap,-0.9009) +- (0,0.0004)};
\addlegendentry{max-gap (MetaEase)}
\draw[set2gray, line width=0.5pt, dashed] ({rel axis cs:0,0}|-{axis cs:CVaR,0}) -- ({rel axis cs:1,0}|-{axis cs:CVaR,0});
\draw[set2gray, line width=0.5pt, dotted] ({rel axis cs:0,0}|-{axis cs:CVaR,-1.3656}) -- ({rel axis cs:1,0}|-{axis cs:CVaR,-1.3656});
\nextgroupplot[title={Online VBP2D\\{\tiny (bins)}}, ymin=-1.926, ymax=2.620]
\addplot[draw=dark2green!70!black, fill=dark2green!85] coordinates {(CVaR,0.7198) +- (0,0.4650)};
\addplot[draw=maxgapred!80!black, fill=maxgapred!65, postaction={pattern={Lines[angle=45,distance=2.5pt]}, pattern color=maxgapred!80!black}] coordinates {(max-gap,1.0708) +- (0,0.1252)};
\draw[set2gray, line width=0.5pt, dashed] ({rel axis cs:0,0}|-{axis cs:CVaR,0}) -- ({rel axis cs:1,0}|-{axis cs:CVaR,0});
\draw[set2gray, line width=0.5pt, dotted] ({rel axis cs:0,0}|-{axis cs:CVaR,-1.7833}) -- ({rel axis cs:1,0}|-{axis cs:CVaR,-1.7833});
\nextgroupplot[title={Online Matching\\{\tiny (weight)}}, ymin=-12.597, ymax=63.938]
\addplot[draw=dark2green!70!black, fill=dark2green!85] coordinates {(CVaR,-6.8582) +- (0,5.0948)};
\addplot[draw=maxgapred!80!black, fill=maxgapred!65, postaction={pattern={Lines[angle=45,distance=2.5pt]}, pattern color=maxgapred!80!black}] coordinates {(max-gap,43.8653) +- (0,13.6744)};
\draw[set2gray, line width=0.5pt, dashed] ({rel axis cs:0,0}|-{axis cs:CVaR,0}) -- ({rel axis cs:1,0}|-{axis cs:CVaR,0});
\draw[set2gray, line width=0.5pt, dotted] ({rel axis cs:0,0}|-{axis cs:CVaR,-10.7342}) -- ({rel axis cs:1,0}|-{axis cs:CVaR,-10.7342});
\betterV{0.3}{0.85}{0.48}
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north east)!0.5!(group c3r1.north west)+(0,27pt)$) {\pgfplotslegendfromname{maxgaplegend}};
\end{tikzpicture}


==> figs/pgf/more_cases_gain_vs_cvar.tex <==
\pgfplotsset{
  mk/.style={only marks, mark size=2.2pt,
    mark options={solid, draw=white, line width=0.4pt}},
}
\tikzset{
  eb/.style={line width=0.55pt, opacity=0.55},
  ttl/.style={font=\scriptsize\bfseries, fill=white, fill opacity=0.8,
    text opacity=1, inner sep=1.5pt},
}

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=8pt,
               xlabels at=edge bottom, xticklabels at=edge bottom},
  paperaxis, width=0.86\linewidth, height=0.65\linewidth,
  xmin=-2.8, xmax=11,
  xlabel={Mean cost improvement norm. by baseline avg cost (\%)},
  /tikz/eb/.style={line width=0.55pt, opacity=0.55},
  mk/.style={only marks, mark size=2.2pt, mark options={solid, draw=white, line width=0.4pt}},
  /tikz/ttl/.style={font=\scriptsize\bfseries, fill=white, fill opacity=0.8, text opacity=1, inner sep=1.5pt}]

\nextgroupplot[ymin=-8.02, ymax=5.60,
  legend to name=morelegend, legend columns=2,
  legend style={font=\scriptsize, /tikz/column sep=4pt}]
\fill[set2blue!18] (axis cs:-2.8,-8.02) rectangle (axis cs:11,0);
\draw[set2gray, dotted] (axis cs:-2.8,0) -- (axis cs:11,0);
\addplot[only marks, mark=x, mark size=2.4pt, color=black, line width=0.9pt, forget plot] coordinates {(0,0)};
\node[font=\scriptsize, anchor=south west] at (axis cs:0.,0.1) {baseline};
\draw[dark2orange, eb] (axis cs:4.844,-3.931) -- (axis cs:10.166,-3.931) (axis cs:7.505,-6.171) -- (axis cs:7.505,-1.691);
\addplot[mk, mark=square*, color=dark2orange] coordinates {(7.505,-3.931)};
\addlegendentry{Mean $\Delta$}
\draw[dark2brown, eb] (axis cs:2.015,-0.327) -- (axis cs:6.943,-0.327) (axis cs:4.479,-3.411) -- (axis cs:4.479,2.757);
\addplot[mk, mark=triangle*, mark size=2.5pt, color=dark2brown] coordinates {(4.479,-0.327)};
\addlegendentry{Mean $H'$}
\draw[dark2pink, eb] (axis cs:4.998,-3.335) -- (axis cs:9.885,-3.335) (axis cs:7.442,-7.215) -- (axis cs:7.442,0.545);
\addplot[mk, mark=diamond*, mark size=2.5pt, color=dark2pink] coordinates {(7.442,-3.335)};
\addlegendentry{95th pct.\ of $H'$}
\draw[dark2teal, eb] (axis cs:0.458,-3.037) -- (axis cs:10.052,-3.037) (axis cs:5.255,-5.869) -- (axis cs:5.255,-0.205);
\addplot[mk, mark=*, color=dark2teal] coordinates {(5.255,-3.037)};
\addlegendentry{95th pct.\ of $\Delta$}
\draw[tealblue, eb] (axis cs:-2.131,-0.942) -- (axis cs:5.586,-0.942) (axis cs:1.727,-3.170) -- (axis cs:1.727,1.286);
\addplot[mk, mark=oplus*, color=tealblue] coordinates {(1.727,-0.942)};
\addlegendentry{99th pct.\ of $\Delta$}
\draw[red!70!black, eb] (axis cs:2.788,-2.297) -- (axis cs:8.684,-2.297) (axis cs:5.736,-5.157) -- (axis cs:5.736,0.563);
\addplot[mk, mark=triangle*, mark size=2.5pt, color=red!70!black, mark options={rotate=180}] coordinates {(5.736,-2.297)};
\addlegendentry{Mean $\Delta$ + attacker}
\draw[azpurple, eb] (axis cs:2.945,-1.105) -- (axis cs:10.249,-1.105) (axis cs:6.597,-7.458) -- (axis cs:6.597,5.248);
\addplot[only marks, mark=star, mark size=2.6pt, color=azpurple, mark options={solid, line width=1pt}] coordinates {(6.597,-1.105)};
\addlegendentry{RAISE}
\draw[dark2green, eb] (axis cs:8.381,-4.916) -- (axis cs:8.705,-4.916) (axis cs:8.543,-5.056) -- (axis cs:8.543,-4.777);
\addplot[mk, mark=pentagon*, mark size=2.9pt, color=dark2green] coordinates {(8.543,-4.916)};
\addlegendentry{Mean worst-5\% of $\Delta$ ($\CVaR(\Delta)$, ours)}
\draw[dark2green, line width=0.9pt] (axis cs:8.543,-4.916) circle (6pt);
\betterD{0.06}{0.30}{0.30}{0.10}
\node[ttl, anchor=north west] at (rel axis cs:0.02,0.97) {(a) VM packing on Azure};

\nextgroupplot[ymin=-2.30, ymax=4.96]
\fill[set2blue!18] (axis cs:-2.8,-2.30) rectangle (axis cs:11,0);
\draw[set2gray, dotted] (axis cs:-2.8,0) -- (axis cs:11,0);
\addplot[only marks, mark=x, mark size=2.4pt, color=black, line width=0.9pt, forget plot] coordinates {(0,0)};
\node[font=\scriptsize, anchor=south east] at (axis cs:0.4,0.1) {baseline};
\draw[dark2orange, eb] (axis cs:0.406,0.654) -- (axis cs:9.010,0.654) (axis cs:4.708,-1.217) -- (axis cs:4.708,2.525);
\addplot[mk, mark=square*, color=dark2orange, forget plot] coordinates {(4.708,0.654)};
\draw[dark2brown, eb] (axis cs:-1.144,0.056) -- (axis cs:7.334,0.056) (axis cs:3.095,-0.113) -- (axis cs:3.095,0.225);
\addplot[mk, mark=triangle*, mark size=2.5pt, color=dark2brown, forget plot] coordinates {(3.095,0.056)};
\draw[dark2pink, eb] (axis cs:2.625,1.330) -- (axis cs:9.447,1.330) (axis cs:6.036,-1.504) -- (axis cs:6.036,4.164);
\addplot[mk, mark=diamond*, mark size=2.5pt, color=dark2pink, forget plot] coordinates {(6.036,1.330)};
\draw[dark2teal, eb] (axis cs:8.007,-0.365) -- (axis cs:8.023,-0.365) (axis cs:8.015,-0.368) -- (axis cs:8.015,-0.362);
\addplot[mk, mark=*, color=dark2teal, forget plot] coordinates {(8.015,-0.365)};
\draw[tealblue, eb] (axis cs:-1.139,-0.088) -- (axis cs:7.260,-0.088) (axis cs:3.061,-0.248) -- (axis cs:3.061,0.072);
\addplot[mk, mark=oplus*, color=tealblue, forget plot] coordinates {(3.061,-0.088)};
\draw[dark2green, eb]
  (axis cs:7.596,-0.568) -- (axis cs:8.079,-0.568)
  (axis cs:7.837,-0.701) -- (axis cs:7.837,-0.435);
\addplot[mk, mark=pentagon*, mark size=2.9pt, color=dark2green, forget plot] coordinates {(7.837,-0.568)};
\draw[dark2green, line width=0.9pt] (axis cs:7.837,-0.568) circle (6pt);
\draw[azpurple, eb]
  (axis cs:7.571,-0.220) -- (axis cs:7.669,-0.220)
  (axis cs:7.620,-0.240) -- (axis cs:7.620,-0.200);
\addplot[only marks, mark=star, mark size=2.6pt, color=azpurple, mark options={solid, line width=1pt}, forget plot] coordinates {(7.620,-0.220)};

\draw[red!70!black, line width=0.9pt]
  (axis cs:6.511,-0.365) -- (axis cs:6.521,-0.365)
  (axis cs:6.516,-0.369) -- (axis cs:6.516,-0.361);
\addplot[only marks, mark=triangle*, mark size=2.6pt, color=red!70!black, mark options={solid, rotate=180, draw=white, line width=0.5pt}, forget plot] coordinates {(6.516,-0.365)};

\betterD{0.04}{0.20}{0.28}{0.03}
\node[ttl, anchor=north west] at (rel axis cs:0.02,0.97) {(b) Server placement ($k$-median)};
\end{groupplot}

\node[rotate=90, anchor=south, font=\footnotesize, align=center]
  at ($(group c1r1.outer south west)!0.5!(group c1r2.outer north west)+(-2pt,0)$)
  {$\CVaR_{0.95}(\Delta)$ norm. by baseline avg cost (\%)};
\node[anchor=north] at ($(group c1r2.south)+(0,-26pt)$) {\pgfplotslegendfromname{morelegend}};
\end{tikzpicture}



==> figs/system_icons.tex <==
\def\fsbox{\fontsize{8}{9.6}\selectfont}%
\def\fslab{\fontsize{7}{8.4}\selectfont}%
\def\fshead{\fontsize{8.5}{10}\selectfont\bfseries}%
\begin{tikzpicture}[
  font=\fsbox,
  panel/.style={draw=black!40, fill=black!4, rounded corners=5pt, line width=0.6pt},
  head/.style={font=\fshead, text=black!85, anchor=north, inner sep=0pt},
  bx/.style={draw=#1!75!black, fill=#1!25, rounded corners=2pt, line width=0.6pt, inner sep=3pt, font=\fsbox, align=center},
  bxs/.style={draw=#1!85!black, fill=#1, rounded corners=2pt, line width=0.6pt, inner sep=3pt, font=\fsbox, text=white, align=center},
  plain/.style={draw=black!70, fill=white, rounded corners=2pt, line width=0.6pt, inner sep=3pt, font=\fsbox, align=center},
  flow/.style={->, >=stealth, line width=0.7pt, draw=black!75},
  stop/.style={->, >=stealth, line width=0.7pt, draw=softcoral},
  lab/.style={font=\fslab, inner sep=1pt, text=black!80},
  small/.style={font=\fslab, text=black!70, inner sep=1pt},
  chip/.style={anchor=north west, text width=2.3cm},
]
\definecolor{softcoral}{RGB}{242,133,108}
\definecolor{tealblue}{RGB}{54,144,192}
\definecolor{set2cyan}{RGB}{114,182,161}
\definecolor{set2orange}{RGB}{232,149,117}
\definecolor{cream}{RGB}{252,246,222}
\def\ytop{0} \def\ybot{-3.62} \def\ym{-0.98}

\draw[panel] (-0.2,\ytop)  rectangle (2.85,\ybot);   \node[head] at (1.325,-0.17) {Inputs};
\draw[panel] (3.25,\ytop)  rectangle (7.95,\ybot);   \node[head] at (5.6,-0.17)   {1.\ Preflight};
\draw[panel] (8.35,\ytop)  rectangle (10.4,\ybot);   \node[head] at (9.375,-0.17) {2.\ Synthesis};
\draw[panel] (10.85,\ytop) rectangle (14.65,\ybot);  \node[head] at (12.75,-0.17) {3.\ Certification};

\node[bx=set2orange, chip] (H)  at (0,-0.55) {baseline $H(\cdot)$};
\node[bxs=tealblue,  chip] (LB) at ($(H.south west)+(0,-1mm)$) {lower bound $\LB(\cdot)$};
\node[plain,         chip] (BR) at ($(LB.south west)+(0,-1mm)$) {level $\breq$};
\node[bx=set2cyan,   chip] (D)  at ($(BR.south west)+(0,-2.5mm)$) {instance\\ distribution $\sim\mathcal{D}$};
\coordinate (brk) at ($(H.north east)+(1.2mm,0)$);
\draw[black!55, line width=0.6pt] (brk) -- ++(0.8mm,0) |- ($(BR.south east)+(2mm,0)$) -- ++(-0.8mm,0);
\coordinate (brkmid) at ($(brk)!0.5!(brk |- BR.south)+(2mm,0)$);
\draw[flow] (brkmid) -- (brkmid -| 3.25,0);

\begin{scope}[shift={(3.5,-0.98)}]
  \foreach \i/\f in {0/1,1/0,2/0,3/1,4/0,5/0,6/0,7/1,8/0,9/0}{
    \ifnum\f=1 \fill[tealblue!70] (\i*2.1mm,0) rectangle ++(1.8mm,4mm);
    \else \draw[black!40] (\i*2.1mm,0) rectangle ++(1.8mm,4mm); \fi}
  \node[small, anchor=north west] at (0,-0.04) {filled: $H = \LB$};
\end{scope}
\node[plain, anchor=north west] (ceil) at (3.4,-1.55)
  {$\bceil=1-\Pr[H=\LB]$\\[2pt] {\fslab Is $\breq<\bceil$\,?}};
\draw[flow] (ceil.north |- 0,-1.32) -- (ceil.north);

\draw[flow] (ceil.east) -- (ceil.east -| 8.35,0);
\node[lab, anchor=south, yshift=0.4mm] at ($(ceil.east)!0.5!(ceil.east -| 7.95,0)$) {yes};

\node[draw=softcoral, fill=softcoral!12, rounded corners=2pt, line width=0.6pt,
      inner sep=3pt, font=\fslab, text=softcoral!85!black, align=center, anchor=north]
  (stop) at ($(ceil.south)+(0,-0.3)$) {ruled out\\ (unattainable)};
\draw[stop] (ceil.south) -- (stop.north)
  node[lab, midway, right=0.5mm, text=softcoral!85!black] {no};

\node[font=\fslab, align=center, text width=1.85cm, inner sep=0pt,
      text=black!85] at (9.375,-1.75)
  {e.g., Engram~\cite{karimi2026engram},\\
   ShinkaEvolve~\cite{shinkaevolve2025},\\
   \ldots\\[2pt]
   (\autoref{sec:eval-methods})};

\node[plain] (delta) at (12.75,\ym) {$\Delta(I) = H'(I) - H(I)$};
\draw[flow] (10.4,\ym) -- (delta.west);
\node[lab, anchor=south] at (10.625,\ym) [yshift=0.4mm] {$H'$};   % centred in the gap between the panels
\begin{axis}[at={(11.15cm,-2.46cm)}, anchor=south west, scale only axis, width=2.5cm, height=0.95cm,
    xmin=0, xmax=8, ymin=0, ymax=1.15, axis lines=left,
    axis line style={black!45, line width=0.5pt, -{Stealth[length=1.5mm]}},
    xtick=\empty, ytick=\empty, clip=false,
    declare function={pdm(\x) = (\x)^1.8*exp(-\x/1.1)/0.5653;}]
  \addplot[draw=none, fill=softcoral!45, domain=4.5:7.5, samples=50] {pdm(x)} \closedcycle;
  \addplot[black!80, line width=0.9pt, smooth, domain=0.02:7.5, samples=100] {pdm(x)};
  \draw[black!60, densely dashed, line width=0.6pt] (axis cs:4.5,0) -- (axis cs:4.5,0.72);
  \draw[softcoral!90!black, line width=1.1pt] (axis cs:5.58,0) -- (axis cs:5.58,0.5);
  \node[small, anchor=west] at (axis cs:8.15,0) {$\Delta$};
  \coordinate (mtail) at (axis cs:6.6,0.42);
  \coordinate (mtop)  at (axis cs:4,1.15);
\end{axis}
\node[small, text=softcoral!85!black, anchor=south west, align=left] at ($(mtail)+(0.5mm,0.5mm)$) {worst\\[-1pt] $1-\breq$};
\draw[flow] (delta.south) -- (delta.south |- mtop);
\node[bxs=set2cyan, anchor=north] (cv) at (12.75,-2.72) {$\CVaR_{\breq}(\Delta)$};
\draw[flow] (12.75,-2.48) -- (cv.north);

\node[bx=cream, align=center, text width=1.62cm] (ver) at (cv.center -| 15.82,0)
  {verdict\\[1.5pt] {\fslab \textcolor{tealblue!85!black}{certifies}\\[-1pt]
                     \textcolor{black!60}{inconclusive}\\[-1pt]
                     \textcolor{softcoral!85!black}{positive bound}}};
\draw[flow] (cv.east) -- (ver.west);

\draw[flow] ($(D.south)+(0.35,0)$) |- (9.375,-3.92) -- (9.375,\ybot);
\node[lab, anchor=south] at (7.35,-3.92) {training set};
\draw[flow] ($(D.south)+(-0.35,0)$) |- (12.75,-4.22) -- (12.75,\ybot);
\draw[draw=softcoral, line width=1.1pt, dash pattern=on 2pt off 1.5pt] (3.05,-4.42) -- (3.05,-4.02);
\node[small, text=softcoral!85!black, anchor=north] at (3.05,-4.44) {firewall};
\node[lab, anchor=north west] at (3.42,-4.27) {$H$, $\breq$, and fresh certification instances $\sim\mathcal{D}$ (never shown to the agents)};
\end{tikzpicture}
